An Approach of Directly Tracking Multiple Objects

In conventional approaches for multiobject tracking (MOT), raw sensor data undergoes several preprocessing stages to reduce data rate and computational complexity. This typically includes coherent processing that aims at maximizing the signal-to-noise ratio (SNR), followed by a detector that extracts "point" measurements, e.g., the range and bearing of objects, which serve as inputs for sequential Bayesian MOT. While using point measurements significantly simplifies the statistical model, the reduced data rate can lead to a loss of critical, object-related information and, thus, potentially to reduced tracking performance. In this paper, we propose a direct tracking approach that avoids a detector and most preprocessing stages. For direct tracking, we introduce a measurement model for the data-generating process of the sensor data, along with state-transition and birth models for the dynamics and the appearance and disappearance of objects. Based on the new statistical model, we develop a factor graph and particle-based belief propagation (BP) method for efficient sequential Bayesian estimation. Contrary to the track-before-detect (TBD) paradigm which also avoids a detector, direct tracking integrates coherent processing within the Bayesian MOT framework. Numerical experiments based on a passive acoustic dataset demonstrate that the proposed direct approach outperforms state-of-the-art conventional methods that rely on multiple preprocessing stages.

==> Figs/gospa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.400000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{0.974137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347361in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{3.347361in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347361in}{0.974137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347361in,y=0.876915in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424352in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{5.424352in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424352in}{0.974137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.424352in,y=0.876915in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501344in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{7.501344in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.501344in}{0.974137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.501344in,y=0.876915in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.578335in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{9.578335in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.578335in}{0.974137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.578335in,y=0.876915in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.655327in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{11.655327in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.655327in}{0.974137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.655327in,y=0.876915in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.355954in,y=0.430843in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{0.974137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{0.974137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965931in, y=0.854153in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{2.315499in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{2.315499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{2.315499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807453in, y=2.195514in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{3.656861in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{3.656861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{3.656861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648975in, y=3.536876in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{4.998222in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{4.998222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{4.998222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648975in, y=4.878237in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{6.339584in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{6.339584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{6.339584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648975in, y=6.219599in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510086in,y=3.787069in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont GOSPA [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{6.339584in}}%
\pgfpathlineto{\pgfqpoint{1.353449in}{3.677703in}}%
\pgfpathlineto{\pgfqpoint{1.394988in}{3.682033in}}%
\pgfpathlineto{\pgfqpoint{1.436528in}{3.691804in}}%
\pgfpathlineto{\pgfqpoint{1.478068in}{3.697731in}}%
\pgfpathlineto{\pgfqpoint{1.519608in}{2.270602in}}%
\pgfpathlineto{\pgfqpoint{1.561148in}{3.832487in}}%
\pgfpathlineto{\pgfqpoint{1.602688in}{3.771372in}}%
\pgfpathlineto{\pgfqpoint{1.644227in}{2.071946in}}%
\pgfpathlineto{\pgfqpoint{1.685767in}{1.842214in}}%
\pgfpathlineto{\pgfqpoint{1.727307in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{1.768847in}{2.137398in}}%
\pgfpathlineto{\pgfqpoint{1.810387in}{1.870615in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.860163in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.727320in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{1.752687in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{1.679692in}}%
\pgfpathlineto{\pgfqpoint{2.018086in}{1.558900in}}%
\pgfpathlineto{\pgfqpoint{2.059626in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{2.101166in}{1.659114in}}%
\pgfpathlineto{\pgfqpoint{2.142705in}{1.611149in}}%
\pgfpathlineto{\pgfqpoint{2.184245in}{1.765960in}}%
\pgfpathlineto{\pgfqpoint{2.225785in}{1.794201in}}%
\pgfpathlineto{\pgfqpoint{2.267325in}{1.802732in}}%
\pgfpathlineto{\pgfqpoint{2.308865in}{1.765373in}}%
\pgfpathlineto{\pgfqpoint{2.350405in}{1.734024in}}%
\pgfpathlineto{\pgfqpoint{2.391944in}{1.767399in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{1.758558in}}%
\pgfpathlineto{\pgfqpoint{2.475024in}{1.704461in}}%
\pgfpathlineto{\pgfqpoint{2.516564in}{1.720972in}}%
\pgfpathlineto{\pgfqpoint{2.558104in}{1.674507in}}%
\pgfpathlineto{\pgfqpoint{2.599644in}{1.622774in}}%
\pgfpathlineto{\pgfqpoint{2.641183in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{2.682723in}{1.572394in}}%
\pgfpathlineto{\pgfqpoint{2.724263in}{1.503341in}}%
\pgfpathlineto{\pgfqpoint{2.765803in}{1.492966in}}%
\pgfpathlineto{\pgfqpoint{2.807343in}{1.521537in}}%
\pgfpathlineto{\pgfqpoint{2.848883in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{2.890422in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{2.931962in}{1.588844in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{1.513831in}}%
\pgfpathlineto{\pgfqpoint{3.015042in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{3.056582in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{3.098122in}{1.550268in}}%
\pgfpathlineto{\pgfqpoint{3.139661in}{1.514945in}}%
\pgfpathlineto{\pgfqpoint{3.181201in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{3.222741in}{1.654095in}}%
\pgfpathlineto{\pgfqpoint{3.264281in}{1.637367in}}%
\pgfpathlineto{\pgfqpoint{3.305821in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{3.347361in}{1.583400in}}%
\pgfpathlineto{\pgfqpoint{3.388900in}{1.527647in}}%
\pgfpathlineto{\pgfqpoint{3.430440in}{1.552024in}}%
\pgfpathlineto{\pgfqpoint{3.471980in}{1.508832in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{1.685829in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{3.596600in}{1.702788in}}%
\pgfpathlineto{\pgfqpoint{3.638139in}{1.627566in}}%
\pgfpathlineto{\pgfqpoint{3.679679in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{3.721219in}{1.612634in}}%
\pgfpathlineto{\pgfqpoint{3.762759in}{1.573328in}}%
\pgfpathlineto{\pgfqpoint{3.804299in}{1.566296in}}%
\pgfpathlineto{\pgfqpoint{3.845839in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{3.887378in}{1.602215in}}%
\pgfpathlineto{\pgfqpoint{3.928918in}{1.606489in}}%
\pgfpathlineto{\pgfqpoint{3.970458in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{4.011998in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{4.053538in}{1.545036in}}%
\pgfpathlineto{\pgfqpoint{4.095078in}{1.561410in}}%
\pgfpathlineto{\pgfqpoint{4.136617in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{4.178157in}{1.647167in}}%
\pgfpathlineto{\pgfqpoint{4.219697in}{1.630098in}}%
\pgfpathlineto{\pgfqpoint{4.261237in}{1.660731in}}%
\pgfpathlineto{\pgfqpoint{4.302777in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{4.344317in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{4.385856in}{1.729411in}}%
\pgfpathlineto{\pgfqpoint{4.427396in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{4.468936in}{1.876073in}}%
\pgfpathlineto{\pgfqpoint{4.510476in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{4.552016in}{1.527760in}}%
\pgfpathlineto{\pgfqpoint{4.593556in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{4.635095in}{3.991449in}}%
\pgfpathlineto{\pgfqpoint{4.676635in}{3.953757in}}%
\pgfpathlineto{\pgfqpoint{4.718175in}{3.918688in}}%
\pgfpathlineto{\pgfqpoint{4.759715in}{3.886025in}}%
\pgfpathlineto{\pgfqpoint{4.801255in}{3.855267in}}%
\pgfpathlineto{\pgfqpoint{4.842795in}{3.826251in}}%
\pgfpathlineto{\pgfqpoint{4.884334in}{3.799103in}}%
\pgfpathlineto{\pgfqpoint{4.925874in}{3.773489in}}%
\pgfpathlineto{\pgfqpoint{4.967414in}{3.749858in}}%
\pgfpathlineto{\pgfqpoint{5.008954in}{3.727841in}}%
\pgfpathlineto{\pgfqpoint{5.050494in}{3.707775in}}%
\pgfpathlineto{\pgfqpoint{5.092034in}{3.690298in}}%
\pgfpathlineto{\pgfqpoint{5.133573in}{3.676706in}}%
\pgfpathlineto{\pgfqpoint{5.175113in}{3.673132in}}%
\pgfpathlineto{\pgfqpoint{5.216653in}{3.680948in}}%
\pgfpathlineto{\pgfqpoint{5.299733in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{5.382812in}{3.719835in}}%
\pgfpathlineto{\pgfqpoint{5.424352in}{3.726617in}}%
\pgfpathlineto{\pgfqpoint{5.465892in}{1.717516in}}%
\pgfpathlineto{\pgfqpoint{5.507432in}{1.380508in}}%
\pgfpathlineto{\pgfqpoint{5.548972in}{1.339831in}}%
\pgfpathlineto{\pgfqpoint{5.590512in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{5.632051in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{5.673591in}{1.767869in}}%
\pgfpathlineto{\pgfqpoint{5.715131in}{2.171801in}}%
\pgfpathlineto{\pgfqpoint{5.798211in}{1.499485in}}%
\pgfpathlineto{\pgfqpoint{5.839751in}{1.547131in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{1.601486in}}%
\pgfpathlineto{\pgfqpoint{5.922830in}{1.131257in}}%
\pgfpathlineto{\pgfqpoint{5.964370in}{1.574426in}}%
\pgfpathlineto{\pgfqpoint{6.005910in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{6.047450in}{1.798401in}}%
\pgfpathlineto{\pgfqpoint{6.088990in}{1.959874in}}%
\pgfpathlineto{\pgfqpoint{6.130529in}{2.010444in}}%
\pgfpathlineto{\pgfqpoint{6.172069in}{2.114010in}}%
\pgfpathlineto{\pgfqpoint{6.213609in}{2.172420in}}%
\pgfpathlineto{\pgfqpoint{6.255149in}{2.269065in}}%
\pgfpathlineto{\pgfqpoint{6.296689in}{3.853798in}}%
\pgfpathlineto{\pgfqpoint{6.379768in}{3.812475in}}%
\pgfpathlineto{\pgfqpoint{6.421308in}{3.793443in}}%
\pgfpathlineto{\pgfqpoint{6.504388in}{3.759091in}}%
\pgfpathlineto{\pgfqpoint{6.545928in}{3.743458in}}%
\pgfpathlineto{\pgfqpoint{6.629007in}{3.715732in}}%
\pgfpathlineto{\pgfqpoint{6.670547in}{3.703452in}}%
\pgfpathlineto{\pgfqpoint{6.712087in}{3.761090in}}%
\pgfpathlineto{\pgfqpoint{6.795167in}{3.733008in}}%
\pgfpathlineto{\pgfqpoint{6.878246in}{3.708317in}}%
\pgfpathlineto{\pgfqpoint{6.919786in}{3.697370in}}%
\pgfpathlineto{\pgfqpoint{6.961326in}{3.687741in}}%
\pgfpathlineto{\pgfqpoint{7.002866in}{3.744531in}}%
\pgfpathlineto{\pgfqpoint{7.044406in}{1.358167in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.329055in}}%
\pgfpathlineto{\pgfqpoint{7.127485in}{1.549799in}}%
\pgfpathlineto{\pgfqpoint{7.169025in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{7.210565in}{1.824803in}}%
\pgfpathlineto{\pgfqpoint{7.252105in}{1.932045in}}%
\pgfpathlineto{\pgfqpoint{7.293645in}{2.016225in}}%
\pgfpathlineto{\pgfqpoint{7.376724in}{2.164056in}}%
\pgfpathlineto{\pgfqpoint{7.418264in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{7.459804in}{2.223180in}}%
\pgfpathlineto{\pgfqpoint{7.501344in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{7.542884in}{2.248841in}}%
\pgfpathlineto{\pgfqpoint{7.584423in}{2.286128in}}%
\pgfpathlineto{\pgfqpoint{7.625963in}{2.326370in}}%
\pgfpathlineto{\pgfqpoint{7.667503in}{2.363843in}}%
\pgfpathlineto{\pgfqpoint{7.709043in}{2.460085in}}%
\pgfpathlineto{\pgfqpoint{7.750583in}{2.589262in}}%
\pgfpathlineto{\pgfqpoint{7.792123in}{2.534699in}}%
\pgfpathlineto{\pgfqpoint{7.833662in}{2.477967in}}%
\pgfpathlineto{\pgfqpoint{7.875202in}{2.418130in}}%
\pgfpathlineto{\pgfqpoint{7.916742in}{2.456110in}}%
\pgfpathlineto{\pgfqpoint{7.958282in}{2.533451in}}%
\pgfpathlineto{\pgfqpoint{7.999822in}{2.514539in}}%
\pgfpathlineto{\pgfqpoint{8.041362in}{2.483455in}}%
\pgfpathlineto{\pgfqpoint{8.082901in}{2.442998in}}%
\pgfpathlineto{\pgfqpoint{8.124441in}{2.392521in}}%
\pgfpathlineto{\pgfqpoint{8.165981in}{2.268513in}}%
\pgfpathlineto{\pgfqpoint{8.207521in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{8.249061in}{2.058035in}}%
\pgfpathlineto{\pgfqpoint{8.290601in}{1.978830in}}%
\pgfpathlineto{\pgfqpoint{8.332140in}{1.891499in}}%
\pgfpathlineto{\pgfqpoint{8.373680in}{1.732664in}}%
\pgfpathlineto{\pgfqpoint{8.415220in}{1.587382in}}%
\pgfpathlineto{\pgfqpoint{8.456760in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{8.498300in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{8.539840in}{1.575003in}}%
\pgfpathlineto{\pgfqpoint{8.581379in}{1.620626in}}%
\pgfpathlineto{\pgfqpoint{8.622919in}{1.672415in}}%
\pgfpathlineto{\pgfqpoint{8.664459in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{8.705999in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{8.747539in}{1.647734in}}%
\pgfpathlineto{\pgfqpoint{8.789079in}{1.635098in}}%
\pgfpathlineto{\pgfqpoint{8.830618in}{1.660502in}}%
\pgfpathlineto{\pgfqpoint{8.872158in}{1.691247in}}%
\pgfpathlineto{\pgfqpoint{8.913698in}{1.709175in}}%
\pgfpathlineto{\pgfqpoint{8.955238in}{1.702924in}}%
\pgfpathlineto{\pgfqpoint{8.996778in}{1.736932in}}%
\pgfpathlineto{\pgfqpoint{9.038318in}{1.753546in}}%
\pgfpathlineto{\pgfqpoint{9.079857in}{1.791984in}}%
\pgfpathlineto{\pgfqpoint{9.121397in}{1.832619in}}%
\pgfpathlineto{\pgfqpoint{9.162937in}{1.879612in}}%
\pgfpathlineto{\pgfqpoint{9.204477in}{1.861859in}}%
\pgfpathlineto{\pgfqpoint{9.246017in}{4.118185in}}%
\pgfpathlineto{\pgfqpoint{9.287557in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{9.329096in}{1.632984in}}%
\pgfpathlineto{\pgfqpoint{9.370636in}{1.847737in}}%
\pgfpathlineto{\pgfqpoint{9.412176in}{1.635830in}}%
\pgfpathlineto{\pgfqpoint{9.453716in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{9.495256in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{9.536796in}{2.113298in}}%
\pgfpathlineto{\pgfqpoint{9.578335in}{2.184484in}}%
\pgfpathlineto{\pgfqpoint{9.619875in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{9.661415in}{2.151009in}}%
\pgfpathlineto{\pgfqpoint{9.702955in}{2.047826in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{2.099244in}}%
\pgfpathlineto{\pgfqpoint{9.786035in}{2.353754in}}%
\pgfpathlineto{\pgfqpoint{9.827574in}{2.357095in}}%
\pgfpathlineto{\pgfqpoint{9.869114in}{2.230263in}}%
\pgfpathlineto{\pgfqpoint{9.910654in}{2.193648in}}%
\pgfpathlineto{\pgfqpoint{9.952194in}{2.326495in}}%
\pgfpathlineto{\pgfqpoint{9.993734in}{2.477126in}}%
\pgfpathlineto{\pgfqpoint{10.035274in}{2.436319in}}%
\pgfpathlineto{\pgfqpoint{10.076813in}{2.210459in}}%
\pgfpathlineto{\pgfqpoint{10.118353in}{2.057911in}}%
\pgfpathlineto{\pgfqpoint{10.159893in}{2.018011in}}%
\pgfpathlineto{\pgfqpoint{10.201433in}{2.013697in}}%
\pgfpathlineto{\pgfqpoint{10.242973in}{1.966086in}}%
\pgfpathlineto{\pgfqpoint{10.284513in}{1.849493in}}%
\pgfpathlineto{\pgfqpoint{10.326052in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{10.367592in}{1.530882in}}%
\pgfpathlineto{\pgfqpoint{10.409132in}{1.548301in}}%
\pgfpathlineto{\pgfqpoint{10.450672in}{1.463114in}}%
\pgfpathlineto{\pgfqpoint{10.492212in}{1.446974in}}%
\pgfpathlineto{\pgfqpoint{10.533752in}{1.473699in}}%
\pgfpathlineto{\pgfqpoint{10.575291in}{1.470918in}}%
\pgfpathlineto{\pgfqpoint{10.616831in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{10.658371in}{1.495803in}}%
\pgfpathlineto{\pgfqpoint{10.699911in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{10.741451in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{10.782991in}{1.606674in}}%
\pgfpathlineto{\pgfqpoint{10.824530in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{10.866070in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{10.907610in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{10.949150in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{10.990690in}{1.363792in}}%
\pgfpathlineto{\pgfqpoint{11.032230in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{11.073769in}{1.499824in}}%
\pgfpathlineto{\pgfqpoint{11.115309in}{1.626677in}}%
\pgfpathlineto{\pgfqpoint{11.156849in}{1.627601in}}%
\pgfpathlineto{\pgfqpoint{11.198389in}{1.735102in}}%
\pgfpathlineto{\pgfqpoint{11.239929in}{1.839496in}}%
\pgfpathlineto{\pgfqpoint{11.281469in}{1.866240in}}%
\pgfpathlineto{\pgfqpoint{11.323008in}{1.996255in}}%
\pgfpathlineto{\pgfqpoint{11.364548in}{2.102994in}}%
\pgfpathlineto{\pgfqpoint{11.406088in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{11.447628in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{11.489168in}{1.538892in}}%
\pgfpathlineto{\pgfqpoint{11.530708in}{1.486180in}}%
\pgfpathlineto{\pgfqpoint{11.572247in}{1.477476in}}%
\pgfpathlineto{\pgfqpoint{11.613787in}{1.336785in}}%
\pgfpathlineto{\pgfqpoint{11.655327in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{11.696867in}{1.248963in}}%
\pgfpathlineto{\pgfqpoint{11.738407in}{1.228578in}}%
\pgfpathlineto{\pgfqpoint{11.779947in}{1.259091in}}%
\pgfpathlineto{\pgfqpoint{11.863026in}{1.497386in}}%
\pgfpathlineto{\pgfqpoint{11.904566in}{1.413387in}}%
\pgfpathlineto{\pgfqpoint{11.946106in}{1.367089in}}%
\pgfpathlineto{\pgfqpoint{11.987646in}{1.332132in}}%
\pgfpathlineto{\pgfqpoint{12.029186in}{1.373276in}}%
\pgfpathlineto{\pgfqpoint{12.070725in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{12.112265in}{1.385577in}}%
\pgfpathlineto{\pgfqpoint{12.153805in}{1.504905in}}%
\pgfpathlineto{\pgfqpoint{12.195345in}{1.550178in}}%
\pgfpathlineto{\pgfqpoint{12.236885in}{1.619104in}}%
\pgfpathlineto{\pgfqpoint{12.278425in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{12.319964in}{1.785260in}}%
\pgfpathlineto{\pgfqpoint{12.361504in}{1.746118in}}%
\pgfpathlineto{\pgfqpoint{12.403044in}{1.678519in}}%
\pgfpathlineto{\pgfqpoint{12.444584in}{1.657296in}}%
\pgfpathlineto{\pgfqpoint{12.486124in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{12.527664in}{1.575703in}}%
\pgfpathlineto{\pgfqpoint{12.569203in}{1.472664in}}%
\pgfpathlineto{\pgfqpoint{12.610743in}{1.480218in}}%
\pgfpathlineto{\pgfqpoint{12.652283in}{1.530948in}}%
\pgfpathlineto{\pgfqpoint{12.693823in}{3.845239in}}%
\pgfpathlineto{\pgfqpoint{12.735363in}{1.443329in}}%
\pgfpathlineto{\pgfqpoint{12.776903in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{12.818442in}{1.315855in}}%
\pgfpathlineto{\pgfqpoint{12.859982in}{3.750895in}}%
\pgfpathlineto{\pgfqpoint{12.901522in}{3.731017in}}%
\pgfpathlineto{\pgfqpoint{12.943062in}{3.673540in}}%
\pgfpathlineto{\pgfqpoint{13.067681in}{3.706343in}}%
\pgfpathlineto{\pgfqpoint{13.150761in}{3.724752in}}%
\pgfpathlineto{\pgfqpoint{13.233841in}{3.739243in}}%
\pgfpathlineto{\pgfqpoint{13.316920in}{3.749701in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{3.756887in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{3.756887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{6.339584in}}%
\pgfpathlineto{\pgfqpoint{1.394988in}{2.141682in}}%
\pgfpathlineto{\pgfqpoint{1.436528in}{3.719799in}}%
\pgfpathlineto{\pgfqpoint{1.478068in}{1.862343in}}%
\pgfpathlineto{\pgfqpoint{1.519608in}{2.177497in}}%
\pgfpathlineto{\pgfqpoint{1.561148in}{1.962042in}}%
\pgfpathlineto{\pgfqpoint{1.602688in}{1.711642in}}%
\pgfpathlineto{\pgfqpoint{1.644227in}{1.939276in}}%
\pgfpathlineto{\pgfqpoint{1.685767in}{1.982207in}}%
\pgfpathlineto{\pgfqpoint{1.727307in}{2.137054in}}%
\pgfpathlineto{\pgfqpoint{1.768847in}{2.199425in}}%
\pgfpathlineto{\pgfqpoint{1.810387in}{2.130683in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{2.037291in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.850446in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{1.847312in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{1.739130in}}%
\pgfpathlineto{\pgfqpoint{2.018086in}{1.765758in}}%
\pgfpathlineto{\pgfqpoint{2.059626in}{1.559197in}}%
\pgfpathlineto{\pgfqpoint{2.101166in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{2.142705in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{2.184245in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{2.225785in}{1.766638in}}%
\pgfpathlineto{\pgfqpoint{2.267325in}{1.646042in}}%
\pgfpathlineto{\pgfqpoint{2.308865in}{1.726381in}}%
\pgfpathlineto{\pgfqpoint{2.350405in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{2.391944in}{1.756368in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{1.848905in}}%
\pgfpathlineto{\pgfqpoint{2.475024in}{1.746331in}}%
\pgfpathlineto{\pgfqpoint{2.516564in}{1.772832in}}%
\pgfpathlineto{\pgfqpoint{2.558104in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.599644in}{1.731897in}}%
\pgfpathlineto{\pgfqpoint{2.641183in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{2.682723in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{2.724263in}{1.676303in}}%
\pgfpathlineto{\pgfqpoint{2.765803in}{1.652101in}}%
\pgfpathlineto{\pgfqpoint{2.807343in}{1.596651in}}%
\pgfpathlineto{\pgfqpoint{2.848883in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{2.890422in}{1.535011in}}%
\pgfpathlineto{\pgfqpoint{2.931962in}{1.599597in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{3.015042in}{1.586143in}}%
\pgfpathlineto{\pgfqpoint{3.056582in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{3.098122in}{1.634794in}}%
\pgfpathlineto{\pgfqpoint{3.139661in}{1.616705in}}%
\pgfpathlineto{\pgfqpoint{3.181201in}{1.589329in}}%
\pgfpathlineto{\pgfqpoint{3.222741in}{1.621041in}}%
\pgfpathlineto{\pgfqpoint{3.264281in}{1.670016in}}%
\pgfpathlineto{\pgfqpoint{3.305821in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{3.347361in}{1.553749in}}%
\pgfpathlineto{\pgfqpoint{3.388900in}{3.790131in}}%
\pgfpathlineto{\pgfqpoint{3.430440in}{1.539865in}}%
\pgfpathlineto{\pgfqpoint{3.471980in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{1.658119in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{1.642521in}}%
\pgfpathlineto{\pgfqpoint{3.596600in}{1.668534in}}%
\pgfpathlineto{\pgfqpoint{3.638139in}{1.722378in}}%
\pgfpathlineto{\pgfqpoint{3.679679in}{1.674262in}}%
\pgfpathlineto{\pgfqpoint{3.721219in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{3.762759in}{1.713022in}}%
\pgfpathlineto{\pgfqpoint{3.804299in}{1.713761in}}%
\pgfpathlineto{\pgfqpoint{3.845839in}{1.768939in}}%
\pgfpathlineto{\pgfqpoint{3.887378in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{3.928918in}{1.768992in}}%
\pgfpathlineto{\pgfqpoint{3.970458in}{4.450890in}}%
\pgfpathlineto{\pgfqpoint{4.011998in}{1.742693in}}%
\pgfpathlineto{\pgfqpoint{4.053538in}{1.678258in}}%
\pgfpathlineto{\pgfqpoint{4.095078in}{1.655087in}}%
\pgfpathlineto{\pgfqpoint{4.136617in}{1.742724in}}%
\pgfpathlineto{\pgfqpoint{4.178157in}{1.665719in}}%
\pgfpathlineto{\pgfqpoint{4.219697in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{4.261237in}{1.418142in}}%
\pgfpathlineto{\pgfqpoint{4.302777in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{4.344317in}{1.385797in}}%
\pgfpathlineto{\pgfqpoint{4.385856in}{1.319625in}}%
\pgfpathlineto{\pgfqpoint{4.427396in}{1.353650in}}%
\pgfpathlineto{\pgfqpoint{4.468936in}{1.474759in}}%
\pgfpathlineto{\pgfqpoint{4.510476in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{4.552016in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{4.593556in}{1.658980in}}%
\pgfpathlineto{\pgfqpoint{4.635095in}{4.021630in}}%
\pgfpathlineto{\pgfqpoint{4.676635in}{4.053023in}}%
\pgfpathlineto{\pgfqpoint{4.718175in}{4.082472in}}%
\pgfpathlineto{\pgfqpoint{4.759715in}{4.041515in}}%
\pgfpathlineto{\pgfqpoint{4.801255in}{4.071119in}}%
\pgfpathlineto{\pgfqpoint{4.842795in}{4.030681in}}%
\pgfpathlineto{\pgfqpoint{4.884334in}{4.060233in}}%
\pgfpathlineto{\pgfqpoint{4.925874in}{4.087620in}}%
\pgfpathlineto{\pgfqpoint{4.967414in}{4.113621in}}%
\pgfpathlineto{\pgfqpoint{5.008954in}{4.137812in}}%
\pgfpathlineto{\pgfqpoint{5.050494in}{4.092352in}}%
\pgfpathlineto{\pgfqpoint{5.092034in}{4.117528in}}%
\pgfpathlineto{\pgfqpoint{5.133573in}{4.072116in}}%
\pgfpathlineto{\pgfqpoint{5.175113in}{4.097996in}}%
\pgfpathlineto{\pgfqpoint{5.216653in}{4.052916in}}%
\pgfpathlineto{\pgfqpoint{5.258193in}{4.079547in}}%
\pgfpathlineto{\pgfqpoint{5.299733in}{4.034952in}}%
\pgfpathlineto{\pgfqpoint{5.341273in}{3.992611in}}%
\pgfpathlineto{\pgfqpoint{5.382812in}{3.952565in}}%
\pgfpathlineto{\pgfqpoint{5.424352in}{1.882009in}}%
\pgfpathlineto{\pgfqpoint{5.465892in}{1.854016in}}%
\pgfpathlineto{\pgfqpoint{5.507432in}{1.940461in}}%
\pgfpathlineto{\pgfqpoint{5.548972in}{1.718257in}}%
\pgfpathlineto{\pgfqpoint{5.590512in}{1.604403in}}%
\pgfpathlineto{\pgfqpoint{5.632051in}{1.582691in}}%
\pgfpathlineto{\pgfqpoint{5.673591in}{1.599104in}}%
\pgfpathlineto{\pgfqpoint{5.715131in}{1.625132in}}%
\pgfpathlineto{\pgfqpoint{5.756671in}{1.682865in}}%
\pgfpathlineto{\pgfqpoint{5.798211in}{1.707346in}}%
\pgfpathlineto{\pgfqpoint{5.839751in}{1.623685in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{1.599791in}}%
\pgfpathlineto{\pgfqpoint{5.922830in}{1.611212in}}%
\pgfpathlineto{\pgfqpoint{5.964370in}{1.675385in}}%
\pgfpathlineto{\pgfqpoint{6.005910in}{1.587980in}}%
\pgfpathlineto{\pgfqpoint{6.047450in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{6.088990in}{1.506897in}}%
\pgfpathlineto{\pgfqpoint{6.130529in}{1.546224in}}%
\pgfpathlineto{\pgfqpoint{6.172069in}{1.574257in}}%
\pgfpathlineto{\pgfqpoint{6.213609in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{6.255149in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{6.296689in}{3.857885in}}%
\pgfpathlineto{\pgfqpoint{6.338229in}{3.831522in}}%
\pgfpathlineto{\pgfqpoint{6.379768in}{3.808372in}}%
\pgfpathlineto{\pgfqpoint{6.421308in}{3.787451in}}%
\pgfpathlineto{\pgfqpoint{6.504388in}{3.888128in}}%
\pgfpathlineto{\pgfqpoint{6.587468in}{3.984050in}}%
\pgfpathlineto{\pgfqpoint{6.629007in}{3.946202in}}%
\pgfpathlineto{\pgfqpoint{6.712087in}{4.032171in}}%
\pgfpathlineto{\pgfqpoint{6.753627in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{6.795167in}{4.027277in}}%
\pgfpathlineto{\pgfqpoint{6.836707in}{4.064331in}}%
\pgfpathlineto{\pgfqpoint{6.878246in}{4.099019in}}%
\pgfpathlineto{\pgfqpoint{6.919786in}{4.130691in}}%
\pgfpathlineto{\pgfqpoint{6.961326in}{4.083895in}}%
\pgfpathlineto{\pgfqpoint{7.002866in}{4.114835in}}%
\pgfpathlineto{\pgfqpoint{7.044406in}{1.751164in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.862412in}}%
\pgfpathlineto{\pgfqpoint{7.127485in}{1.877380in}}%
\pgfpathlineto{\pgfqpoint{7.169025in}{1.929385in}}%
\pgfpathlineto{\pgfqpoint{7.210565in}{1.693384in}}%
\pgfpathlineto{\pgfqpoint{7.252105in}{1.845135in}}%
\pgfpathlineto{\pgfqpoint{7.293645in}{1.955535in}}%
\pgfpathlineto{\pgfqpoint{7.335184in}{2.029161in}}%
\pgfpathlineto{\pgfqpoint{7.376724in}{2.110044in}}%
\pgfpathlineto{\pgfqpoint{7.418264in}{2.100587in}}%
\pgfpathlineto{\pgfqpoint{7.459804in}{2.153763in}}%
\pgfpathlineto{\pgfqpoint{7.501344in}{2.136261in}}%
\pgfpathlineto{\pgfqpoint{7.542884in}{2.109361in}}%
\pgfpathlineto{\pgfqpoint{7.584423in}{2.161456in}}%
\pgfpathlineto{\pgfqpoint{7.625963in}{2.120059in}}%
\pgfpathlineto{\pgfqpoint{7.792123in}{1.965852in}}%
\pgfpathlineto{\pgfqpoint{7.833662in}{1.927999in}}%
\pgfpathlineto{\pgfqpoint{7.875202in}{1.987427in}}%
\pgfpathlineto{\pgfqpoint{7.916742in}{2.018471in}}%
\pgfpathlineto{\pgfqpoint{7.958282in}{2.123478in}}%
\pgfpathlineto{\pgfqpoint{7.999822in}{1.966329in}}%
\pgfpathlineto{\pgfqpoint{8.082901in}{1.822745in}}%
\pgfpathlineto{\pgfqpoint{8.124441in}{1.826076in}}%
\pgfpathlineto{\pgfqpoint{8.165981in}{1.745009in}}%
\pgfpathlineto{\pgfqpoint{8.207521in}{1.727142in}}%
\pgfpathlineto{\pgfqpoint{8.249061in}{1.622059in}}%
\pgfpathlineto{\pgfqpoint{8.290601in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{8.332140in}{1.537647in}}%
\pgfpathlineto{\pgfqpoint{8.373680in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{8.415220in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{8.456760in}{1.366017in}}%
\pgfpathlineto{\pgfqpoint{8.498300in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{8.539840in}{1.387666in}}%
\pgfpathlineto{\pgfqpoint{8.581379in}{1.392778in}}%
\pgfpathlineto{\pgfqpoint{8.622919in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{8.664459in}{1.499803in}}%
\pgfpathlineto{\pgfqpoint{8.705999in}{1.480911in}}%
\pgfpathlineto{\pgfqpoint{8.747539in}{1.463466in}}%
\pgfpathlineto{\pgfqpoint{8.789079in}{1.467306in}}%
\pgfpathlineto{\pgfqpoint{8.830618in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{8.872158in}{1.439779in}}%
\pgfpathlineto{\pgfqpoint{8.913698in}{1.458807in}}%
\pgfpathlineto{\pgfqpoint{8.955238in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{8.996778in}{1.527670in}}%
\pgfpathlineto{\pgfqpoint{9.038318in}{1.560207in}}%
\pgfpathlineto{\pgfqpoint{9.079857in}{3.674256in}}%
\pgfpathlineto{\pgfqpoint{9.121397in}{1.185647in}}%
\pgfpathlineto{\pgfqpoint{9.162937in}{3.670012in}}%
\pgfpathlineto{\pgfqpoint{9.204477in}{1.555385in}}%
\pgfpathlineto{\pgfqpoint{9.246017in}{1.375477in}}%
\pgfpathlineto{\pgfqpoint{9.287557in}{1.295862in}}%
\pgfpathlineto{\pgfqpoint{9.329096in}{1.266192in}}%
\pgfpathlineto{\pgfqpoint{9.370636in}{1.304447in}}%
\pgfpathlineto{\pgfqpoint{9.412176in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{9.453716in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{9.495256in}{3.870639in}}%
\pgfpathlineto{\pgfqpoint{9.536796in}{3.912526in}}%
\pgfpathlineto{\pgfqpoint{9.578335in}{2.961706in}}%
\pgfpathlineto{\pgfqpoint{9.619875in}{2.480319in}}%
\pgfpathlineto{\pgfqpoint{9.661415in}{2.227003in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{1.750577in}}%
\pgfpathlineto{\pgfqpoint{9.786035in}{2.073518in}}%
\pgfpathlineto{\pgfqpoint{9.827574in}{2.065199in}}%
\pgfpathlineto{\pgfqpoint{9.869114in}{1.910081in}}%
\pgfpathlineto{\pgfqpoint{9.910654in}{1.712971in}}%
\pgfpathlineto{\pgfqpoint{9.952194in}{1.674175in}}%
\pgfpathlineto{\pgfqpoint{9.993734in}{1.840266in}}%
\pgfpathlineto{\pgfqpoint{10.035274in}{1.923377in}}%
\pgfpathlineto{\pgfqpoint{10.076813in}{1.877932in}}%
\pgfpathlineto{\pgfqpoint{10.118353in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{10.159893in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{10.201433in}{1.631392in}}%
\pgfpathlineto{\pgfqpoint{10.242973in}{1.584219in}}%
\pgfpathlineto{\pgfqpoint{10.284513in}{1.748583in}}%
\pgfpathlineto{\pgfqpoint{10.326052in}{2.038591in}}%
\pgfpathlineto{\pgfqpoint{10.367592in}{2.185866in}}%
\pgfpathlineto{\pgfqpoint{10.409132in}{2.150568in}}%
\pgfpathlineto{\pgfqpoint{10.450672in}{2.289866in}}%
\pgfpathlineto{\pgfqpoint{10.492212in}{2.293037in}}%
\pgfpathlineto{\pgfqpoint{10.533752in}{2.331975in}}%
\pgfpathlineto{\pgfqpoint{10.575291in}{2.388414in}}%
\pgfpathlineto{\pgfqpoint{10.616831in}{4.248054in}}%
\pgfpathlineto{\pgfqpoint{10.658371in}{4.261730in}}%
\pgfpathlineto{\pgfqpoint{10.699911in}{1.650284in}}%
\pgfpathlineto{\pgfqpoint{10.741451in}{4.149936in}}%
\pgfpathlineto{\pgfqpoint{10.782991in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{10.824530in}{1.785331in}}%
\pgfpathlineto{\pgfqpoint{10.866070in}{1.766005in}}%
\pgfpathlineto{\pgfqpoint{10.907610in}{1.856769in}}%
\pgfpathlineto{\pgfqpoint{10.949150in}{1.856534in}}%
\pgfpathlineto{\pgfqpoint{10.990690in}{1.810463in}}%
\pgfpathlineto{\pgfqpoint{11.032230in}{1.871420in}}%
\pgfpathlineto{\pgfqpoint{11.073769in}{1.899959in}}%
\pgfpathlineto{\pgfqpoint{11.115309in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{11.156849in}{1.803511in}}%
\pgfpathlineto{\pgfqpoint{11.198389in}{1.639677in}}%
\pgfpathlineto{\pgfqpoint{11.239929in}{1.574572in}}%
\pgfpathlineto{\pgfqpoint{11.281469in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{11.323008in}{1.412948in}}%
\pgfpathlineto{\pgfqpoint{11.364548in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{11.406088in}{1.455606in}}%
\pgfpathlineto{\pgfqpoint{11.447628in}{1.354021in}}%
\pgfpathlineto{\pgfqpoint{11.489168in}{1.401092in}}%
\pgfpathlineto{\pgfqpoint{11.530708in}{1.308643in}}%
\pgfpathlineto{\pgfqpoint{11.572247in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{11.613787in}{1.295288in}}%
\pgfpathlineto{\pgfqpoint{11.655327in}{1.343025in}}%
\pgfpathlineto{\pgfqpoint{11.696867in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{11.738407in}{1.384125in}}%
\pgfpathlineto{\pgfqpoint{11.779947in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{11.821486in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{11.863026in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{11.904566in}{1.521491in}}%
\pgfpathlineto{\pgfqpoint{11.946106in}{1.532681in}}%
\pgfpathlineto{\pgfqpoint{11.987646in}{1.496955in}}%
\pgfpathlineto{\pgfqpoint{12.029186in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{12.070725in}{1.478176in}}%
\pgfpathlineto{\pgfqpoint{12.112265in}{1.488077in}}%
\pgfpathlineto{\pgfqpoint{12.153805in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{12.195345in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{12.236885in}{1.551916in}}%
\pgfpathlineto{\pgfqpoint{12.278425in}{1.589737in}}%
\pgfpathlineto{\pgfqpoint{12.319964in}{3.993573in}}%
\pgfpathlineto{\pgfqpoint{12.361504in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{12.403044in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{12.444584in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{12.486124in}{1.576793in}}%
\pgfpathlineto{\pgfqpoint{12.527664in}{1.565892in}}%
\pgfpathlineto{\pgfqpoint{12.569203in}{1.528447in}}%
\pgfpathlineto{\pgfqpoint{12.610743in}{1.534383in}}%
\pgfpathlineto{\pgfqpoint{12.652283in}{1.562745in}}%
\pgfpathlineto{\pgfqpoint{12.693823in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{12.735363in}{1.496687in}}%
\pgfpathlineto{\pgfqpoint{12.776903in}{1.571134in}}%
\pgfpathlineto{\pgfqpoint{12.818442in}{1.589955in}}%
\pgfpathlineto{\pgfqpoint{12.859982in}{4.133963in}}%
\pgfpathlineto{\pgfqpoint{12.901522in}{1.585962in}}%
\pgfpathlineto{\pgfqpoint{12.943062in}{1.495113in}}%
\pgfpathlineto{\pgfqpoint{12.984602in}{4.060704in}}%
\pgfpathlineto{\pgfqpoint{13.026142in}{1.555863in}}%
\pgfpathlineto{\pgfqpoint{13.067681in}{1.725587in}}%
\pgfpathlineto{\pgfqpoint{13.109221in}{1.781958in}}%
\pgfpathlineto{\pgfqpoint{13.150761in}{4.082043in}}%
\pgfpathlineto{\pgfqpoint{13.192301in}{4.034935in}}%
\pgfpathlineto{\pgfqpoint{13.233841in}{3.990105in}}%
\pgfpathlineto{\pgfqpoint{13.275381in}{3.947582in}}%
\pgfpathlineto{\pgfqpoint{13.316920in}{3.907768in}}%
\pgfpathlineto{\pgfqpoint{13.358460in}{3.870516in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{3.906894in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{3.906894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{0.974137in}}{\pgfqpoint{12.088091in}{5.625863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{3.936948in}}%
\pgfpathlineto{\pgfqpoint{1.353449in}{2.432368in}}%
\pgfpathlineto{\pgfqpoint{1.394988in}{1.431795in}}%
\pgfpathlineto{\pgfqpoint{1.436528in}{2.043901in}}%
\pgfpathlineto{\pgfqpoint{1.478068in}{2.281666in}}%
\pgfpathlineto{\pgfqpoint{1.519608in}{1.931061in}}%
\pgfpathlineto{\pgfqpoint{1.561148in}{1.750308in}}%
\pgfpathlineto{\pgfqpoint{1.602688in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{1.644227in}{1.710649in}}%
\pgfpathlineto{\pgfqpoint{1.685767in}{1.633716in}}%
\pgfpathlineto{\pgfqpoint{1.727307in}{1.622738in}}%
\pgfpathlineto{\pgfqpoint{1.768847in}{1.709389in}}%
\pgfpathlineto{\pgfqpoint{1.810387in}{1.610484in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.729606in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.618982in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{1.549286in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{1.559612in}}%
\pgfpathlineto{\pgfqpoint{2.018086in}{1.528881in}}%
\pgfpathlineto{\pgfqpoint{2.059626in}{1.514664in}}%
\pgfpathlineto{\pgfqpoint{2.101166in}{1.625613in}}%
\pgfpathlineto{\pgfqpoint{2.142705in}{1.622328in}}%
\pgfpathlineto{\pgfqpoint{2.184245in}{1.824757in}}%
\pgfpathlineto{\pgfqpoint{2.225785in}{1.812310in}}%
\pgfpathlineto{\pgfqpoint{2.267325in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{2.308865in}{1.890647in}}%
\pgfpathlineto{\pgfqpoint{2.350405in}{1.899145in}}%
\pgfpathlineto{\pgfqpoint{2.391944in}{1.947563in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{1.931247in}}%
\pgfpathlineto{\pgfqpoint{2.475024in}{1.876579in}}%
\pgfpathlineto{\pgfqpoint{2.516564in}{1.989689in}}%
\pgfpathlineto{\pgfqpoint{2.558104in}{2.013455in}}%
\pgfpathlineto{\pgfqpoint{2.599644in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{2.641183in}{2.042889in}}%
\pgfpathlineto{\pgfqpoint{2.682723in}{1.996817in}}%
\pgfpathlineto{\pgfqpoint{2.724263in}{2.012847in}}%
\pgfpathlineto{\pgfqpoint{2.765803in}{1.983601in}}%
\pgfpathlineto{\pgfqpoint{2.807343in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{2.848883in}{1.911525in}}%
\pgfpathlineto{\pgfqpoint{2.890422in}{1.845402in}}%
\pgfpathlineto{\pgfqpoint{2.931962in}{1.842141in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{1.740378in}}%
\pgfpathlineto{\pgfqpoint{3.015042in}{1.700787in}}%
\pgfpathlineto{\pgfqpoint{3.056582in}{1.736023in}}%
\pgfpathlineto{\pgfqpoint{3.098122in}{1.625620in}}%
\pgfpathlineto{\pgfqpoint{3.139661in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{3.181201in}{1.555659in}}%
\pgfpathlineto{\pgfqpoint{3.222741in}{1.471441in}}%
\pgfpathlineto{\pgfqpoint{3.264281in}{1.394656in}}%
\pgfpathlineto{\pgfqpoint{3.305821in}{1.502649in}}%
\pgfpathlineto{\pgfqpoint{3.347361in}{1.383435in}}%
\pgfpathlineto{\pgfqpoint{3.388900in}{1.300892in}}%
\pgfpathlineto{\pgfqpoint{3.430440in}{1.277229in}}%
\pgfpathlineto{\pgfqpoint{3.471980in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{3.596600in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{3.638139in}{1.337651in}}%
\pgfpathlineto{\pgfqpoint{3.679679in}{1.395506in}}%
\pgfpathlineto{\pgfqpoint{3.721219in}{1.441325in}}%
\pgfpathlineto{\pgfqpoint{3.762759in}{1.431187in}}%
\pgfpathlineto{\pgfqpoint{3.804299in}{1.571200in}}%
\pgfpathlineto{\pgfqpoint{3.845839in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{3.887378in}{1.602196in}}%
\pgfpathlineto{\pgfqpoint{3.928918in}{1.592452in}}%
\pgfpathlineto{\pgfqpoint{3.970458in}{1.664828in}}%
\pgfpathlineto{\pgfqpoint{4.011998in}{1.649028in}}%
\pgfpathlineto{\pgfqpoint{4.053538in}{1.552436in}}%
\pgfpathlineto{\pgfqpoint{4.095078in}{1.459279in}}%
\pgfpathlineto{\pgfqpoint{4.136617in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{4.219697in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{4.261237in}{1.408774in}}%
\pgfpathlineto{\pgfqpoint{4.302777in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{4.344317in}{1.386941in}}%
\pgfpathlineto{\pgfqpoint{4.385856in}{1.445233in}}%
\pgfpathlineto{\pgfqpoint{4.427396in}{1.410614in}}%
\pgfpathlineto{\pgfqpoint{4.468936in}{1.763514in}}%
\pgfpathlineto{\pgfqpoint{4.510476in}{1.439414in}}%
\pgfpathlineto{\pgfqpoint{4.552016in}{1.455918in}}%
\pgfpathlineto{\pgfqpoint{4.593556in}{1.407010in}}%
\pgfpathlineto{\pgfqpoint{4.635095in}{1.424377in}}%
\pgfpathlineto{\pgfqpoint{4.676635in}{1.475562in}}%
\pgfpathlineto{\pgfqpoint{4.718175in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{4.759715in}{1.626920in}}%
\pgfpathlineto{\pgfqpoint{4.801255in}{1.692837in}}%
\pgfpathlineto{\pgfqpoint{4.842795in}{1.694638in}}%
\pgfpathlineto{\pgfqpoint{4.884334in}{1.602019in}}%
\pgfpathlineto{\pgfqpoint{4.925874in}{1.514357in}}%
\pgfpathlineto{\pgfqpoint{4.967414in}{1.462624in}}%
\pgfpathlineto{\pgfqpoint{5.008954in}{1.284170in}}%
\pgfpathlineto{\pgfqpoint{5.050494in}{1.311786in}}%
\pgfpathlineto{\pgfqpoint{5.092034in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{5.133573in}{1.521261in}}%
\pgfpathlineto{\pgfqpoint{5.175113in}{1.695560in}}%
\pgfpathlineto{\pgfqpoint{5.216653in}{1.840611in}}%
\pgfpathlineto{\pgfqpoint{5.258193in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{5.299733in}{3.953484in}}%
\pgfpathlineto{\pgfqpoint{5.341273in}{1.857736in}}%
\pgfpathlineto{\pgfqpoint{5.382812in}{1.676793in}}%
\pgfpathlineto{\pgfqpoint{5.424352in}{1.526958in}}%
\pgfpathlineto{\pgfqpoint{5.465892in}{1.471910in}}%
\pgfpathlineto{\pgfqpoint{5.507432in}{1.448535in}}%
\pgfpathlineto{\pgfqpoint{5.548972in}{1.472694in}}%
\pgfpathlineto{\pgfqpoint{5.590512in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{5.632051in}{1.625869in}}%
\pgfpathlineto{\pgfqpoint{5.673591in}{1.749300in}}%
\pgfpathlineto{\pgfqpoint{5.715131in}{1.727369in}}%
\pgfpathlineto{\pgfqpoint{5.756671in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{5.798211in}{1.753853in}}%
\pgfpathlineto{\pgfqpoint{5.839751in}{1.772543in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{1.842623in}}%
\pgfpathlineto{\pgfqpoint{5.922830in}{1.866950in}}%
\pgfpathlineto{\pgfqpoint{5.964370in}{1.823311in}}%
\pgfpathlineto{\pgfqpoint{6.005910in}{1.843711in}}%
\pgfpathlineto{\pgfqpoint{6.047450in}{1.860465in}}%
\pgfpathlineto{\pgfqpoint{6.088990in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{6.130529in}{1.906674in}}%
\pgfpathlineto{\pgfqpoint{6.172069in}{1.862792in}}%
\pgfpathlineto{\pgfqpoint{6.213609in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{6.255149in}{1.817527in}}%
\pgfpathlineto{\pgfqpoint{6.296689in}{3.981906in}}%
\pgfpathlineto{\pgfqpoint{6.338229in}{3.990768in}}%
\pgfpathlineto{\pgfqpoint{6.379768in}{4.005340in}}%
\pgfpathlineto{\pgfqpoint{6.421308in}{4.008237in}}%
\pgfpathlineto{\pgfqpoint{6.462848in}{4.025496in}}%
\pgfpathlineto{\pgfqpoint{6.504388in}{4.008093in}}%
\pgfpathlineto{\pgfqpoint{6.545928in}{4.013641in}}%
\pgfpathlineto{\pgfqpoint{6.587468in}{4.017008in}}%
\pgfpathlineto{\pgfqpoint{6.629007in}{4.016098in}}%
\pgfpathlineto{\pgfqpoint{6.670547in}{4.009485in}}%
\pgfpathlineto{\pgfqpoint{6.712087in}{4.020320in}}%
\pgfpathlineto{\pgfqpoint{6.753627in}{4.029717in}}%
\pgfpathlineto{\pgfqpoint{6.795167in}{4.035687in}}%
\pgfpathlineto{\pgfqpoint{6.836707in}{4.022290in}}%
\pgfpathlineto{\pgfqpoint{6.878246in}{4.027846in}}%
\pgfpathlineto{\pgfqpoint{6.919786in}{4.010870in}}%
\pgfpathlineto{\pgfqpoint{6.961326in}{4.004092in}}%
\pgfpathlineto{\pgfqpoint{7.002866in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{7.044406in}{1.389283in}}%
\pgfpathlineto{\pgfqpoint{7.085946in}{1.493835in}}%
\pgfpathlineto{\pgfqpoint{7.127485in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{7.169025in}{1.472477in}}%
\pgfpathlineto{\pgfqpoint{7.210565in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{7.252105in}{1.481477in}}%
\pgfpathlineto{\pgfqpoint{7.293645in}{1.527640in}}%
\pgfpathlineto{\pgfqpoint{7.335184in}{1.551684in}}%
\pgfpathlineto{\pgfqpoint{7.376724in}{1.671524in}}%
\pgfpathlineto{\pgfqpoint{7.418264in}{1.713230in}}%
\pgfpathlineto{\pgfqpoint{7.459804in}{1.764431in}}%
\pgfpathlineto{\pgfqpoint{7.501344in}{1.801675in}}%
\pgfpathlineto{\pgfqpoint{7.584423in}{1.917072in}}%
\pgfpathlineto{\pgfqpoint{7.667503in}{1.965761in}}%
\pgfpathlineto{\pgfqpoint{7.709043in}{2.107299in}}%
\pgfpathlineto{\pgfqpoint{7.750583in}{2.099737in}}%
\pgfpathlineto{\pgfqpoint{7.792123in}{2.143337in}}%
\pgfpathlineto{\pgfqpoint{7.833662in}{2.105622in}}%
\pgfpathlineto{\pgfqpoint{7.875202in}{2.136158in}}%
\pgfpathlineto{\pgfqpoint{7.916742in}{2.116460in}}%
\pgfpathlineto{\pgfqpoint{7.958282in}{2.192240in}}%
\pgfpathlineto{\pgfqpoint{7.999822in}{2.157265in}}%
\pgfpathlineto{\pgfqpoint{8.041362in}{2.139853in}}%
\pgfpathlineto{\pgfqpoint{8.082901in}{2.076705in}}%
\pgfpathlineto{\pgfqpoint{8.124441in}{1.948271in}}%
\pgfpathlineto{\pgfqpoint{8.165981in}{1.793381in}}%
\pgfpathlineto{\pgfqpoint{8.207521in}{1.766984in}}%
\pgfpathlineto{\pgfqpoint{8.249061in}{1.713492in}}%
\pgfpathlineto{\pgfqpoint{8.290601in}{1.719068in}}%
\pgfpathlineto{\pgfqpoint{8.332140in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{8.373680in}{1.736169in}}%
\pgfpathlineto{\pgfqpoint{8.415220in}{1.633156in}}%
\pgfpathlineto{\pgfqpoint{8.456760in}{1.569354in}}%
\pgfpathlineto{\pgfqpoint{8.498300in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{8.539840in}{1.524389in}}%
\pgfpathlineto{\pgfqpoint{8.581379in}{1.535865in}}%
\pgfpathlineto{\pgfqpoint{8.622919in}{1.640194in}}%
\pgfpathlineto{\pgfqpoint{8.664459in}{1.591150in}}%
\pgfpathlineto{\pgfqpoint{8.705999in}{1.434154in}}%
\pgfpathlineto{\pgfqpoint{8.747539in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{8.789079in}{1.475195in}}%
\pgfpathlineto{\pgfqpoint{8.830618in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{8.872158in}{1.550745in}}%
\pgfpathlineto{\pgfqpoint{8.913698in}{1.522846in}}%
\pgfpathlineto{\pgfqpoint{8.955238in}{1.456435in}}%
\pgfpathlineto{\pgfqpoint{8.996778in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{9.038318in}{1.502705in}}%
\pgfpathlineto{\pgfqpoint{9.079857in}{1.488935in}}%
\pgfpathlineto{\pgfqpoint{9.121397in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{9.162937in}{1.394448in}}%
\pgfpathlineto{\pgfqpoint{9.204477in}{1.472523in}}%
\pgfpathlineto{\pgfqpoint{9.246017in}{1.390862in}}%
\pgfpathlineto{\pgfqpoint{9.287557in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{9.329096in}{1.347766in}}%
\pgfpathlineto{\pgfqpoint{9.370636in}{1.413209in}}%
\pgfpathlineto{\pgfqpoint{9.412176in}{1.350407in}}%
\pgfpathlineto{\pgfqpoint{9.453716in}{1.269772in}}%
\pgfpathlineto{\pgfqpoint{9.495256in}{1.293037in}}%
\pgfpathlineto{\pgfqpoint{9.536796in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{9.578335in}{1.325739in}}%
\pgfpathlineto{\pgfqpoint{9.619875in}{1.306433in}}%
\pgfpathlineto{\pgfqpoint{9.661415in}{1.374226in}}%
\pgfpathlineto{\pgfqpoint{9.702955in}{1.529877in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{1.633764in}}%
\pgfpathlineto{\pgfqpoint{9.786035in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{9.827574in}{1.759811in}}%
\pgfpathlineto{\pgfqpoint{9.869114in}{1.689115in}}%
\pgfpathlineto{\pgfqpoint{9.910654in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{9.952194in}{1.707967in}}%
\pgfpathlineto{\pgfqpoint{9.993734in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{10.035274in}{1.688187in}}%
\pgfpathlineto{\pgfqpoint{10.076813in}{1.667531in}}%
\pgfpathlineto{\pgfqpoint{10.118353in}{1.642121in}}%
\pgfpathlineto{\pgfqpoint{10.159893in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{10.201433in}{1.388715in}}%
\pgfpathlineto{\pgfqpoint{10.242973in}{1.368616in}}%
\pgfpathlineto{\pgfqpoint{10.284513in}{1.365160in}}%
\pgfpathlineto{\pgfqpoint{10.326052in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{10.367592in}{1.500331in}}%
\pgfpathlineto{\pgfqpoint{10.409132in}{1.403975in}}%
\pgfpathlineto{\pgfqpoint{10.450672in}{1.464471in}}%
\pgfpathlineto{\pgfqpoint{10.492212in}{1.395522in}}%
\pgfpathlineto{\pgfqpoint{10.533752in}{1.425123in}}%
\pgfpathlineto{\pgfqpoint{10.575291in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{10.616831in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{10.658371in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{10.699911in}{1.438930in}}%
\pgfpathlineto{\pgfqpoint{10.741451in}{1.436773in}}%
\pgfpathlineto{\pgfqpoint{10.782991in}{1.446729in}}%
\pgfpathlineto{\pgfqpoint{10.824530in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{10.866070in}{1.549473in}}%
\pgfpathlineto{\pgfqpoint{10.907610in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{10.949150in}{1.542154in}}%
\pgfpathlineto{\pgfqpoint{10.990690in}{1.554690in}}%
\pgfpathlineto{\pgfqpoint{11.032230in}{1.558028in}}%
\pgfpathlineto{\pgfqpoint{11.073769in}{1.647549in}}%
\pgfpathlineto{\pgfqpoint{11.115309in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{11.156849in}{1.609196in}}%
\pgfpathlineto{\pgfqpoint{11.198389in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{11.239929in}{1.443709in}}%
\pgfpathlineto{\pgfqpoint{11.281469in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{11.323008in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{11.364548in}{1.277794in}}%
\pgfpathlineto{\pgfqpoint{11.406088in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{11.447628in}{1.243076in}}%
\pgfpathlineto{\pgfqpoint{11.489168in}{1.240844in}}%
\pgfpathlineto{\pgfqpoint{11.530708in}{1.266130in}}%
\pgfpathlineto{\pgfqpoint{11.572247in}{1.295038in}}%
\pgfpathlineto{\pgfqpoint{11.613787in}{1.267945in}}%
\pgfpathlineto{\pgfqpoint{11.655327in}{1.259675in}}%
\pgfpathlineto{\pgfqpoint{11.696867in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{11.738407in}{1.406025in}}%
\pgfpathlineto{\pgfqpoint{11.779947in}{1.305053in}}%
\pgfpathlineto{\pgfqpoint{11.821486in}{1.262387in}}%
\pgfpathlineto{\pgfqpoint{11.863026in}{1.362028in}}%
\pgfpathlineto{\pgfqpoint{11.904566in}{1.383640in}}%
\pgfpathlineto{\pgfqpoint{11.946106in}{1.423248in}}%
\pgfpathlineto{\pgfqpoint{11.987646in}{1.392499in}}%
\pgfpathlineto{\pgfqpoint{12.029186in}{1.413884in}}%
\pgfpathlineto{\pgfqpoint{12.112265in}{1.510633in}}%
\pgfpathlineto{\pgfqpoint{12.153805in}{1.430727in}}%
\pgfpathlineto{\pgfqpoint{12.195345in}{1.522957in}}%
\pgfpathlineto{\pgfqpoint{12.236885in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{12.278425in}{1.489218in}}%
\pgfpathlineto{\pgfqpoint{12.319964in}{1.453085in}}%
\pgfpathlineto{\pgfqpoint{12.361504in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{12.403044in}{1.362985in}}%
\pgfpathlineto{\pgfqpoint{12.444584in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{12.486124in}{1.297796in}}%
\pgfpathlineto{\pgfqpoint{12.527664in}{1.371938in}}%
\pgfpathlineto{\pgfqpoint{12.569203in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{12.610743in}{1.540907in}}%
\pgfpathlineto{\pgfqpoint{12.652283in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{12.693823in}{1.599061in}}%
\pgfpathlineto{\pgfqpoint{12.735363in}{1.743866in}}%
\pgfpathlineto{\pgfqpoint{12.776903in}{1.816261in}}%
\pgfpathlineto{\pgfqpoint{12.818442in}{1.797290in}}%
\pgfpathlineto{\pgfqpoint{12.859982in}{1.822407in}}%
\pgfpathlineto{\pgfqpoint{12.901522in}{1.741232in}}%
\pgfpathlineto{\pgfqpoint{12.943062in}{1.728242in}}%
\pgfpathlineto{\pgfqpoint{12.984602in}{1.920575in}}%
\pgfpathlineto{\pgfqpoint{13.026142in}{1.985005in}}%
\pgfpathlineto{\pgfqpoint{13.067681in}{2.674636in}}%
\pgfpathlineto{\pgfqpoint{13.109221in}{3.906990in}}%
\pgfpathlineto{\pgfqpoint{13.150761in}{3.926947in}}%
\pgfpathlineto{\pgfqpoint{13.192301in}{3.879230in}}%
\pgfpathlineto{\pgfqpoint{13.233841in}{3.787312in}}%
\pgfpathlineto{\pgfqpoint{13.275381in}{3.682250in}}%
\pgfpathlineto{\pgfqpoint{13.316920in}{3.720544in}}%
\pgfpathlineto{\pgfqpoint{13.358460in}{3.799106in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{3.893022in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{3.893022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.400000in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{0.974137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{13.400000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365250in}{4.508367in}}%
\pgfpathlineto{\pgfqpoint{13.108333in}{4.508367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.191667in}{4.508367in}}{\pgfqpoint{13.191667in}{4.591700in}}%
\pgfpathlineto{\pgfqpoint{13.191667in}{6.308333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.191667in}{6.391667in}}{\pgfqpoint{13.108333in}{6.391667in}}%
\pgfpathlineto{\pgfqpoint{4.365250in}{6.391667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.281917in}{6.391667in}}{\pgfqpoint{4.281917in}{6.308333in}}%
\pgfpathlineto{\pgfqpoint{4.281917in}{4.591700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.281917in}{4.508367in}}{\pgfqpoint{4.365250in}{4.508367in}}%
\pgfpathlineto{\pgfqpoint{4.365250in}{4.508367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448583in}{6.079167in}}%
\pgfpathlineto{\pgfqpoint{4.865250in}{6.079167in}}%
\pgfpathlineto{\pgfqpoint{5.281917in}{6.079167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.615250in,y=5.933333in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Matching Pursuit (MP) \& Tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448583in}{5.493067in}}%
\pgfpathlineto{\pgfqpoint{4.865250in}{5.493067in}}%
\pgfpathlineto{\pgfqpoint{5.281917in}{5.493067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.615250in,y=5.347233in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Sparse Bayesian Learning (SBL) \& Tracking~~~~~~~~~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448583in}{4.906967in}}%
\pgfpathlineto{\pgfqpoint{4.865250in}{4.906967in}}%
\pgfpathlineto{\pgfqpoint{5.281917in}{4.906967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.615250in,y=4.761134in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Direct Tracking (Proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/gt_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{8.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{8.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290000in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{9.238889in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{9.238889in}{8.038889in}}%
\pgfpathlineto{\pgfqpoint{2.290000in}{8.038889in}}%
\pgfpathlineto{\pgfqpoint{2.290000in}{1.291597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.290000in}{1.291597in}}{\pgfqpoint{6.948889in}{6.747292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605859in}{5.018467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605859in}{1.291597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605859in,y=1.194375in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827723in}{1.291597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827723in,y=1.194375in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049587in}{1.291597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049587in,y=1.194375in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271451in}{1.291597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.271451in,y=1.194375in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.493315in}{1.291597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493315in,y=1.194375in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.715179in}{1.291597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715179in,y=1.194375in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.764444in,y=0.748303in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle x\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290000in}{1.715462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199822in, y=1.595477in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \ensuremath{-}1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290000in}{2.816464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199822in, y=2.696479in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290000in}{3.917465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358300in, y=3.797480in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290000in}{5.018467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944022in, y=4.898482in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290000in}{6.119468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627066in, y=5.999484in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290000in}{7.220470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468588in, y=7.100485in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060933in,y=4.665243in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle y\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.290000in}{1.291597in}}{\pgfqpoint{6.948889in}{6.747292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815898in}{1.598292in}}%
\pgfpathlineto{\pgfqpoint{5.959727in}{1.905276in}}%
\pgfpathlineto{\pgfqpoint{5.964119in}{1.925415in}}%
\pgfpathlineto{\pgfqpoint{6.018005in}{2.198781in}}%
\pgfpathlineto{\pgfqpoint{6.033332in}{2.228195in}}%
\pgfpathlineto{\pgfqpoint{6.197729in}{2.538316in}}%
\pgfpathlineto{\pgfqpoint{6.362537in}{2.888742in}}%
\pgfpathlineto{\pgfqpoint{6.483307in}{3.131683in}}%
\pgfpathlineto{\pgfqpoint{6.572508in}{3.463211in}}%
\pgfpathlineto{\pgfqpoint{6.712219in}{3.744636in}}%
\pgfpathlineto{\pgfqpoint{6.801544in}{4.076039in}}%
\pgfpathlineto{\pgfqpoint{6.941115in}{4.357563in}}%
\pgfpathlineto{\pgfqpoint{7.029347in}{4.690650in}}%
\pgfpathlineto{\pgfqpoint{7.083473in}{4.980662in}}%
\pgfpathlineto{\pgfqpoint{7.086233in}{4.987647in}}%
\pgfpathlineto{\pgfqpoint{7.335954in}{5.302097in}}%
\pgfpathlineto{\pgfqpoint{7.497715in}{5.650962in}}%
\pgfpathlineto{\pgfqpoint{7.594772in}{5.879466in}}%
\pgfpathlineto{\pgfqpoint{7.810154in}{6.222080in}}%
\pgfpathlineto{\pgfqpoint{8.008491in}{6.506962in}}%
\pgfpathlineto{\pgfqpoint{8.264536in}{6.829714in}}%
\pgfpathlineto{\pgfqpoint{8.592826in}{7.300311in}}%
\pgfpathlineto{\pgfqpoint{8.695247in}{7.446429in}}%
\pgfpathlineto{\pgfqpoint{8.923030in}{7.732194in}}%
\pgfpathlineto{\pgfqpoint{8.923030in}{7.732194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290000in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{2.290000in}{8.038889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.238889in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{9.238889in}{8.038889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290000in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{9.238889in}{1.291597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290000in}{8.038889in}}%
\pgfpathlineto{\pgfqpoint{9.238889in}{8.038889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542778in}{6.748906in}}%
\pgfpathlineto{\pgfqpoint{6.271114in}{6.748906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.343337in}{6.748906in}}{\pgfqpoint{6.343337in}{6.821129in}}%
\pgfpathlineto{\pgfqpoint{6.343337in}{7.786111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.343337in}{7.858333in}}{\pgfqpoint{6.271114in}{7.858333in}}%
\pgfpathlineto{\pgfqpoint{2.542778in}{7.858333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.470556in}{7.858333in}}{\pgfqpoint{2.470556in}{7.786111in}}%
\pgfpathlineto{\pgfqpoint{2.470556in}{6.821129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.470556in}{6.748906in}}{\pgfqpoint{2.542778in}{6.748906in}}%
\pgfpathlineto{\pgfqpoint{2.542778in}{6.748906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976111in}{7.555903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626111in,y=7.461111in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615000in}{7.086953in}}%
\pgfpathlineto{\pgfqpoint{2.976111in}{7.086953in}}%
\pgfpathlineto{\pgfqpoint{3.337222in}{7.086953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626111in,y=6.960564in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Source Trajectory~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rawsignal/results_k201.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{amsmath}', '\\usepackage{times}']
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.600000in}{7.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{7.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{13.213654in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{13.213654in}{7.284692in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{7.284692in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{1.019513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{1.019513in}}{\pgfqpoint{11.901745in}{6.265178in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.311909in}{1.019513in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=11.910000in,height=6.270000in]{results_k201-img0.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{1.019513in}}{\pgfqpoint{11.901745in}{6.265178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.059466in}{5.066905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182967in}{4.800286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{1.019513in}}{\pgfqpoint{11.901745in}{6.265178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.112195in}{5.052026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190072in}{4.709406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{1.019513in}}{\pgfqpoint{11.901745in}{6.265178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.088716in}{5.126692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936377in}{5.043813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{1.019513in}}{\pgfqpoint{11.901745in}{6.265178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.047823in}{5.001416in}}%
\pgfpathcurveto{\pgfqpoint{10.073868in}{5.001416in}}{\pgfqpoint{10.098850in}{5.011764in}}{\pgfqpoint{10.117267in}{5.030181in}}%
\pgfpathcurveto{\pgfqpoint{10.135684in}{5.048598in}}{\pgfqpoint{10.146032in}{5.073580in}}{\pgfqpoint{10.146032in}{5.099626in}}%
\pgfpathcurveto{\pgfqpoint{10.146032in}{5.125671in}}{\pgfqpoint{10.135684in}{5.150653in}}{\pgfqpoint{10.117267in}{5.169070in}}%
\pgfpathcurveto{\pgfqpoint{10.098850in}{5.187487in}}{\pgfqpoint{10.073868in}{5.197835in}}{\pgfqpoint{10.047823in}{5.197835in}}%
\pgfpathcurveto{\pgfqpoint{10.021777in}{5.197835in}}{\pgfqpoint{9.996795in}{5.187487in}}{\pgfqpoint{9.978378in}{5.169070in}}%
\pgfpathcurveto{\pgfqpoint{9.959961in}{5.150653in}}{\pgfqpoint{9.949613in}{5.125671in}}{\pgfqpoint{9.949613in}{5.099626in}}%
\pgfpathcurveto{\pgfqpoint{9.949613in}{5.073580in}}{\pgfqpoint{9.959961in}{5.048598in}}{\pgfqpoint{9.978378in}{5.030181in}}%
\pgfpathcurveto{\pgfqpoint{9.996795in}{5.011764in}}{\pgfqpoint{10.021777in}{5.001416in}}{\pgfqpoint{10.047823in}{5.001416in}}%
\pgfpathlineto{\pgfqpoint{10.047823in}{5.001416in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.311909in}{1.019513in}}{\pgfqpoint{11.901745in}{6.265178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898705in}{4.978405in}}%
\pgfpathcurveto{\pgfqpoint{4.924750in}{4.978405in}}{\pgfqpoint{4.949733in}{4.988753in}}{\pgfqpoint{4.968149in}{5.007170in}}%
\pgfpathcurveto{\pgfqpoint{4.986566in}{5.025587in}}{\pgfqpoint{4.996914in}{5.050569in}}{\pgfqpoint{4.996914in}{5.076614in}}%
\pgfpathcurveto{\pgfqpoint{4.996914in}{5.102660in}}{\pgfqpoint{4.986566in}{5.127642in}}{\pgfqpoint{4.968149in}{5.146059in}}%
\pgfpathcurveto{\pgfqpoint{4.949733in}{5.164476in}}{\pgfqpoint{4.924750in}{5.174824in}}{\pgfqpoint{4.898705in}{5.174824in}}%
\pgfpathcurveto{\pgfqpoint{4.872660in}{5.174824in}}{\pgfqpoint{4.847677in}{5.164476in}}{\pgfqpoint{4.829261in}{5.146059in}}%
\pgfpathcurveto{\pgfqpoint{4.810844in}{5.127642in}}{\pgfqpoint{4.800496in}{5.102660in}}{\pgfqpoint{4.800496in}{5.076614in}}%
\pgfpathcurveto{\pgfqpoint{4.800496in}{5.050569in}}{\pgfqpoint{4.810844in}{5.025587in}}{\pgfqpoint{4.829261in}{5.007170in}}%
\pgfpathcurveto{\pgfqpoint{4.847677in}{4.988753in}}{\pgfqpoint{4.872660in}{4.978405in}}{\pgfqpoint{4.898705in}{4.978405in}}%
\pgfpathlineto{\pgfqpoint{4.898705in}{4.978405in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946669in}{1.019513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946669in,y=0.922291in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533568in}{1.019513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533568in,y=0.922291in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120467in}{1.019513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120467in,y=0.922291in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707366in}{1.019513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.707366in,y=0.922291in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.294266in}{1.019513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294266in,y=0.922291in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.881165in}{1.019513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.881165in,y=0.922291in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.468064in}{1.019513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.468064in,y=0.922291in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 2250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.054964in}{1.019513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.054964in,y=0.922291in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.262781in,y=0.476219in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont range [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{6.282263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807453in, y=6.162278in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{5.029227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807453in, y=4.909243in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{3.776192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807453in, y=3.656207in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{2.523156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807453in, y=2.403171in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311909in}{1.270120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648975in, y=1.150136in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510086in,y=4.152102in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont depth [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{7.284692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.213654in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{13.213654in}{7.284692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{13.213654in}{1.019513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311909in}{7.284692in}}%
\pgfpathlineto{\pgfqpoint{13.213654in}{7.284692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074585in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{12.921987in}{1.227847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.005320in}{1.227847in}}{\pgfqpoint{13.005320in}{1.311180in}}%
\pgfpathlineto{\pgfqpoint{13.005320in}{3.595026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.005320in}{3.678360in}}{\pgfqpoint{12.921987in}{3.678360in}}%
\pgfpathlineto{\pgfqpoint{4.074585in}{3.678360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.991251in}{3.678360in}}{\pgfqpoint{3.991251in}{3.595026in}}%
\pgfpathlineto{\pgfqpoint{3.991251in}{1.311180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.991251in}{1.227847in}}{\pgfqpoint{4.074585in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{4.074585in}{1.227847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574585in}{3.329401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324585in,y=3.220026in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Matching Pursuit (MP) \& Tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574585in}{2.743301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324585in,y=2.633926in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Sparse Bayesian Learning (SBL) \& Tracking~~~~~~~~~~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574585in}{2.157202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324585in,y=2.047827in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Direct Tracking (Proposed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574585in}{1.472892in}}%
\pgfpathcurveto{\pgfqpoint{4.600630in}{1.472892in}}{\pgfqpoint{4.625612in}{1.483240in}}{\pgfqpoint{4.644029in}{1.501657in}}%
\pgfpathcurveto{\pgfqpoint{4.662446in}{1.520074in}}{\pgfqpoint{4.672794in}{1.545056in}}{\pgfqpoint{4.672794in}{1.571102in}}%
\pgfpathcurveto{\pgfqpoint{4.672794in}{1.597147in}}{\pgfqpoint{4.662446in}{1.622129in}}{\pgfqpoint{4.644029in}{1.640546in}}%
\pgfpathcurveto{\pgfqpoint{4.625612in}{1.658963in}}{\pgfqpoint{4.600630in}{1.669311in}}{\pgfqpoint{4.574585in}{1.669311in}}%
\pgfpathcurveto{\pgfqpoint{4.548539in}{1.669311in}}{\pgfqpoint{4.523557in}{1.658963in}}{\pgfqpoint{4.505140in}{1.640546in}}%
\pgfpathcurveto{\pgfqpoint{4.486723in}{1.622129in}}{\pgfqpoint{4.476375in}{1.597147in}}{\pgfqpoint{4.476375in}{1.571102in}}%
\pgfpathcurveto{\pgfqpoint{4.476375in}{1.545056in}}{\pgfqpoint{4.486723in}{1.520074in}}{\pgfqpoint{4.505140in}{1.501657in}}%
\pgfpathcurveto{\pgfqpoint{4.523557in}{1.483240in}}{\pgfqpoint{4.548539in}{1.472892in}}{\pgfqpoint{4.574585in}{1.472892in}}%
\pgfpathlineto{\pgfqpoint{4.574585in}{1.472892in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324585in,y=1.461727in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.734518in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{14.047777in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{14.047777in}{7.284692in}}%
\pgfpathlineto{\pgfqpoint{13.734518in}{7.284692in}}%
\pgfpathlineto{\pgfqpoint{13.734518in}{1.019513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.734518in}{1.019513in}}{\pgfqpoint{0.313259in}{6.265178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.730000in}{1.020000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.320000in,height=6.260000in]{results_k201-img1.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047777in}{1.437192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.144999in, y=1.317207in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont -14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047777in}{2.272549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.144999in, y=2.152564in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont -12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047777in}{3.107906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.144999in, y=2.987921in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047777in}{3.943263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.144999in, y=3.823278in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont -8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047777in}{4.778620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.144999in, y=4.658636in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047777in}{5.613977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.144999in, y=5.493993in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047777in}{6.449335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.144999in, y=6.329350in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047777in}{7.284692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.144999in, y=7.164707in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.734518in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{13.891147in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{14.047777in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{14.047777in}{7.284692in}}%
\pgfpathlineto{\pgfqpoint{13.891147in}{7.284692in}}%
\pgfpathlineto{\pgfqpoint{13.734518in}{7.284692in}}%
\pgfpathlineto{\pgfqpoint{13.734518in}{1.019513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rawsignal/results_k246.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.600000in}{7.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{7.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397361in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{12.945529in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{12.945529in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{1.026111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.397361in}{1.026111in}}{\pgfqpoint{11.548168in}{6.248889in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.397361in}{1.026111in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=11.550000in,height=6.250000in]{results_k246-img0.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.397361in}{1.026111in}}{\pgfqpoint{11.548168in}{6.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.953767in}{4.871877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548555in}{4.818998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.397361in}{1.026111in}}{\pgfqpoint{11.548168in}{6.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.976112in}{4.834994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552110in}{4.996425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.397361in}{1.026111in}}{\pgfqpoint{11.548168in}{6.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.931208in}{4.909653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099124in}{5.102766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.397361in}{1.026111in}}{\pgfqpoint{11.548168in}{6.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.878547in}{4.811681in}}%
\pgfpathcurveto{\pgfqpoint{9.904592in}{4.811681in}}{\pgfqpoint{9.929574in}{4.822029in}}{\pgfqpoint{9.947991in}{4.840446in}}%
\pgfpathcurveto{\pgfqpoint{9.966408in}{4.858863in}}{\pgfqpoint{9.976756in}{4.883845in}}{\pgfqpoint{9.976756in}{4.909891in}}%
\pgfpathcurveto{\pgfqpoint{9.976756in}{4.935936in}}{\pgfqpoint{9.966408in}{4.960918in}}{\pgfqpoint{9.947991in}{4.979335in}}%
\pgfpathcurveto{\pgfqpoint{9.929574in}{4.997752in}}{\pgfqpoint{9.904592in}{5.008100in}}{\pgfqpoint{9.878547in}{5.008100in}}%
\pgfpathcurveto{\pgfqpoint{9.852501in}{5.008100in}}{\pgfqpoint{9.827519in}{4.997752in}}{\pgfqpoint{9.809102in}{4.979335in}}%
\pgfpathcurveto{\pgfqpoint{9.790685in}{4.960918in}}{\pgfqpoint{9.780338in}{4.935936in}}{\pgfqpoint{9.780338in}{4.909891in}}%
\pgfpathcurveto{\pgfqpoint{9.780338in}{4.883845in}}{\pgfqpoint{9.790685in}{4.858863in}}{\pgfqpoint{9.809102in}{4.840446in}}%
\pgfpathcurveto{\pgfqpoint{9.827519in}{4.822029in}}{\pgfqpoint{9.852501in}{4.811681in}}{\pgfqpoint{9.878547in}{4.811681in}}%
\pgfpathlineto{\pgfqpoint{9.878547in}{4.811681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.397361in}{1.026111in}}{\pgfqpoint{11.548168in}{6.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092648in}{4.954363in}}%
\pgfpathcurveto{\pgfqpoint{7.118694in}{4.954363in}}{\pgfqpoint{7.143676in}{4.964711in}}{\pgfqpoint{7.162093in}{4.983128in}}%
\pgfpathcurveto{\pgfqpoint{7.180510in}{5.001545in}}{\pgfqpoint{7.190858in}{5.026527in}}{\pgfqpoint{7.190858in}{5.052572in}}%
\pgfpathcurveto{\pgfqpoint{7.190858in}{5.078618in}}{\pgfqpoint{7.180510in}{5.103600in}}{\pgfqpoint{7.162093in}{5.122017in}}%
\pgfpathcurveto{\pgfqpoint{7.143676in}{5.140433in}}{\pgfqpoint{7.118694in}{5.150781in}}{\pgfqpoint{7.092648in}{5.150781in}}%
\pgfpathcurveto{\pgfqpoint{7.066603in}{5.150781in}}{\pgfqpoint{7.041621in}{5.140433in}}{\pgfqpoint{7.023204in}{5.122017in}}%
\pgfpathcurveto{\pgfqpoint{7.004787in}{5.103600in}}{\pgfqpoint{6.994439in}{5.078618in}}{\pgfqpoint{6.994439in}{5.052572in}}%
\pgfpathcurveto{\pgfqpoint{6.994439in}{5.026527in}}{\pgfqpoint{7.004787in}{5.001545in}}{\pgfqpoint{7.023204in}{4.983128in}}%
\pgfpathcurveto{\pgfqpoint{7.041621in}{4.964711in}}{\pgfqpoint{7.066603in}{4.954363in}}{\pgfqpoint{7.092648in}{4.954363in}}%
\pgfpathlineto{\pgfqpoint{7.092648in}{4.954363in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222230in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222230in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721992in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721992in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221754in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.221754in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.721516in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.721516in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.221278in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.221278in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721040in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.721040in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.220802in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.220802in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.720564in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.720564in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.171445in,y=0.482817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont range [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397361in}{7.159280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983183in, y=7.039295in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397361in}{6.002078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983183in, y=5.882094in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397361in}{4.844877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983183in, y=4.724892in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397361in}{3.687675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983183in, y=3.567690in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397361in}{2.530473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983183in, y=2.410489in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397361in}{1.373272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824705in, y=1.253287in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685816in,y=4.150556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont depth [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397361in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{7.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.945529in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{12.945529in}{7.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397361in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{12.945529in}{1.026111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397361in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{12.945529in}{7.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482286in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{12.692751in}{1.206667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.764973in}{1.206667in}}{\pgfqpoint{12.764973in}{1.278889in}}%
\pgfpathlineto{\pgfqpoint{12.764973in}{3.269929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.764973in}{3.342151in}}{\pgfqpoint{12.692751in}{3.342151in}}%
\pgfpathlineto{\pgfqpoint{7.482286in}{3.342151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410063in}{3.342151in}}{\pgfqpoint{7.410063in}{3.269929in}}%
\pgfpathlineto{\pgfqpoint{7.410063in}{1.278889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410063in}{1.206667in}}{\pgfqpoint{7.482286in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{7.482286in}{1.206667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.915619in}{3.039721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.565619in,y=2.944929in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Matching pursuit + Tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.915619in}{2.539174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.565619in,y=2.444382in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont SBL + Tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.915619in}{2.032549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.565619in,y=1.937758in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Direct (proposed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915619in}{1.414907in}}%
\pgfpathcurveto{\pgfqpoint{7.941664in}{1.414907in}}{\pgfqpoint{7.966647in}{1.425255in}}{\pgfqpoint{7.985063in}{1.443672in}}%
\pgfpathcurveto{\pgfqpoint{8.003480in}{1.462089in}}{\pgfqpoint{8.013828in}{1.487071in}}{\pgfqpoint{8.013828in}{1.513116in}}%
\pgfpathcurveto{\pgfqpoint{8.013828in}{1.539162in}}{\pgfqpoint{8.003480in}{1.564144in}}{\pgfqpoint{7.985063in}{1.582561in}}%
\pgfpathcurveto{\pgfqpoint{7.966647in}{1.600978in}}{\pgfqpoint{7.941664in}{1.611326in}}{\pgfqpoint{7.915619in}{1.611326in}}%
\pgfpathcurveto{\pgfqpoint{7.889574in}{1.611326in}}{\pgfqpoint{7.864591in}{1.600978in}}{\pgfqpoint{7.846175in}{1.582561in}}%
\pgfpathcurveto{\pgfqpoint{7.827758in}{1.564144in}}{\pgfqpoint{7.817410in}{1.539162in}}{\pgfqpoint{7.817410in}{1.513116in}}%
\pgfpathcurveto{\pgfqpoint{7.817410in}{1.487071in}}{\pgfqpoint{7.827758in}{1.462089in}}{\pgfqpoint{7.846175in}{1.443672in}}%
\pgfpathcurveto{\pgfqpoint{7.864591in}{1.425255in}}{\pgfqpoint{7.889574in}{1.414907in}}{\pgfqpoint{7.915619in}{1.414907in}}%
\pgfpathlineto{\pgfqpoint{7.915619in}{1.414907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.565619in,y=1.418325in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Ground truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.450919in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{13.763363in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{13.763363in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{13.450919in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{13.450919in}{1.026111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.450919in}{1.026111in}}{\pgfqpoint{0.312444in}{6.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450000in}{1.030000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=6.240000in]{results_k246-img1.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.763363in}{1.442704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.860586in, y=1.322719in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \ensuremath{-}14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.763363in}{2.275889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.860586in, y=2.155904in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \ensuremath{-}12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.763363in}{3.109074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.860586in, y=2.989089in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.763363in}{3.942259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.860586in, y=3.822275in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \ensuremath{-}8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.763363in}{4.775444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.860586in, y=4.655460in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.763363in}{5.608630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.860586in, y=5.488645in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.763363in}{6.441815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.860586in, y=6.321830in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.763363in}{7.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.860586in, y=7.155015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.450919in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{13.607141in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{13.763363in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{13.763363in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{13.607141in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{13.450919in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{13.450919in}{1.026111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

